Influence of Photon Inverse Emission on Forward-Backward Asymmetry in Dilepton Production at the LHC

The contribution of photon inverse emission to dilepton production in hadron collisions at the Large Hadron Collider (LHC) is calculated in detail. Numerical analysis of inverse emission effects on cross sections and forward-backward asymmetry is performed in a wide kinematic region covering the CMS experiment at the Run 3/HL-LHC regime, corresponding to ultra-high energies and high dilepton invariant masses. We apply an effective technique using additive relative corrections to analyse the impact of radiative contributions on forward-backward asymmetry.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

